The Abelianisation of the real Cremona group

We present the abelianisation of the birational transformations of the real projective plane.

==> fig03.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig03.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1389.64688999bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48756915)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig03.pdf}}%
    \put(0.03380529,0.19377308){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$r$}}}}%
    \put(0.0642344,0.0626606){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_1$}}}}%
    \put(0.19746454,0.10088099){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{p}_1$}}}}%
    \put(0.20568862,0.18246634){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_2$}}}}%
    \put(0.11028926,0.21868019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{p}_2$}}}}%
    \put(0.21569153,0.29937955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\pi$}}}}%
    \put(0.61442553,0.30087513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\eta$}}}}%
    \put(0.52642786,0.13338612){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\eta(\tilde{C}_r)$}}}}%
    \put(0.58317406,0.05912086){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{p}_2$}}}}%
    \put(0.2130903,-0.03345268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.70900252,0.09354651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_2$}}}}%
    \put(0.71640421,0.17019792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{p}_1$}}}}%
    \put(0.63416336,0.1719696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_1$}}}}%
    \put(0.59386536,0.20981347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\eta_{\bullet}(q)$}}}}%
    \put(0.18530374,0.24220283){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q$}}}}%
    \put(0.25914517,0.25439021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig03.pdf}}%
    \put(0.37081198,0.4323633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q$}}}}%
    \put(0.40614786,0.29869901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde{C}_r$}}}}%
    \put(0.25954545,0.34148645){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde{L}_{r,p_1}$}}}}%
    \put(0.28100362,0.05298139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$L_{r,\bar{p}_1}$}}}}%
    \put(0.33578438,0.16309444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$L_{r,p_2}$}}}}%
    \put(0.25495164,0.26484957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$L_{r,\bar{p}_2}$}}}}%
    \put(0.55512649,0.39374048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$E_1$}}}}%
    \put(0.55913872,0.422521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{E}_1$}}}}%
    \put(0.56204642,0.45400602){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$E_2$}}}}%
    \put(0.55803415,0.47628658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{E}_2$}}}}%
    \put(0.26193001,0.42087569){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde{L}_{r,\bar{p}_2}$}}}}%
    \put(0.25960389,0.39338052){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde{L}_{r,p_2}$}}}}%
    \put(0.25784395,0.37007116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde{L}_{r,\bar{p}_1}$}}}}%
    \put(0.16359292,0.0030357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$L_{r,p_1}$}}}}%
    \put(0.66952686,0.00305973){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\eta(E_1)$}}}}%
    \put(0.77972958,0.04201532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\eta(\bar{E}_1)$}}}}%
    \put(0.84634462,0.15626354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\eta(E_2)$}}}}%
    \put(0.77232789,0.25289237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\eta(\bar{E}_2)$}}}}%
    \put(0.12673738,0.24624354){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$C_q$}}}}%
    \put(0.39237529,0.46747137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde{C}_q$}}}}%
    \put(0.62182709,0.23472982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$f(C_q)=C_q$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig03.pdf}}%
    \put(0.403889,0.12606999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$f$}}}}%
    \put(0.51902616,0.08609166){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\eta(E_r)$}}}}%
    \put(0.30848967,0.46728547){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$E_r$}}}}%
    \put(0.45487831,0.3119588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
  \end{picture}%
\endgroup%


==> fig05.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig05.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{588.28703152bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25906747)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig05.pdf}}%
    \put(0.13389861,0.18765148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{p}_1$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig05.pdf}}%
    \put(0.03910737,0.18102746){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q$}}}}%
    \put(0.10894772,0.06628548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_1$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig05.pdf}}%
    \put(0.39112037,0.1959561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{p}_1$}}}}%
    \put(0.35578872,0.06836165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_1$}}}}%
    \put(0.2073909,0.13120167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\alpha$}}}}%
    \put(0.46953079,0.13120159){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\sigma_1$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig05.pdf}}%
    \put(0.575111,0.19204117){\color[rgb]{0,0,0}\rotatebox{-0.2394346}{\makebox(0,0)[lb]{\smash{\SB{$[1:0:0]$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig05.pdf}}%
    \put(0.54883189,0.05910311){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{p}_1$}}}}%
    \put(0.67106147,0.10585273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_1$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig05.pdf}}%
    \put(0.81437638,0.05676341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{p}_1$}}}}%
    \put(0.94698671,0.10870347){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_1$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig05.pdf}}%
    \put(0.74197329,0.1301635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\beta$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig05.pdf}}%
    \put(0.0148733,0.07010948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig05.pdf}}%
    \put(0.10446474,0.24436557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{p}_2$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig05.pdf}}%
    \put(0.19978805,0.16338022){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$[1:0:0]=\alpha(q)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig05.pdf}}%
    \put(0.26972494,0.07813438){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\alpha(p_2)$}}}}%
    \put(0.2851967,0.24100396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\alpha(\bar{p}_2)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{fig05.pdf}}%
    \put(0.67061399,0.19100304){\color[rgb]{0,0,0}\rotatebox{-0.2394346}{\makebox(0,0)[lb]{\smash{\SB{$\bar{t}$}}}}}%
    \put(0.52113097,0.16816535){\color[rgb]{0,0,0}\rotatebox{-0.2394346}{\makebox(0,0)[lb]{\smash{\SB{$t$}}}}}%
    \put(0.94530678,0.18830943){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{p}_2$}}}}%
    \put(0.78616426,0.17391714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_2$}}}}%
    \put(0.84916323,0.19723157){\color[rgb]{0,0,0}\rotatebox{-0.2394346}{\makebox(0,0)[lb]{\smash{\SB{$\beta([1:0:0])$}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{fig05.pdf}}%
    \put(0.42074118,0.02427966){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$f:=\beta\sigma_1\alpha$}}}}%
  \end{picture}%
\endgroup%


==> fig06.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig06.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1415.09814645bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31980765)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig06.pdf}}%
    \put(0.24730154,-0.17051238){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.29252809,0.11215351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.38644187,0.15740488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde{C}_r$}}}}%
    \put(0.29292117,0.19855303){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde{L}_{r,p_1}$}}}}%
    \put(0.51621595,0.23073293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$E_1$}}}}%
    \put(0.52361209,0.25986556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{E}_1$}}}}%
    \put(0.51654562,0.28382638){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$E_2$}}}}%
    \put(0.51298314,0.3074457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{E}_2$}}}}%
    \put(0.29526284,0.27316133){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde{L}_{r,\bar{p}_2}$}}}}%
    \put(0.29372242,0.24815192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde{L}_{r,p_2}$}}}}%
    \put(0.29125028,0.22653807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde{L}_{r,\bar{p}_1}$}}}}%
    \put(0.34098511,0.30817363){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$E_q$}}}}%
    \put(0.48474087,0.1686867){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig06.pdf}}%
    \put(0.01870868,0.16569299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q$}}}}%
    \put(0.04946025,0.04215709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_1$}}}}%
    \put(0.15055644,0.04821503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{p}_1$}}}}%
    \put(0.17187959,0.1545896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_2$}}}}%
    \put(0.08489075,0.18841264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{p}_2$}}}}%
    \put(0.19710017,0.04917705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$L_{r,\bar{p}_1}$}}}}%
    \put(0.22045474,0.13643586){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$L_{r,p_2}$}}}}%
    \put(0.16542857,0.20331071){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$L_{r,\bar{p}_2}$}}}}%
    \put(0.09658676,0.01665474){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$L_{r,p_1}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig06.pdf}}%
    \put(0.36291501,0.11921162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$f$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig06.pdf}}%
    \put(0.55778675,0.10934925){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\eta(\tilde{C}_r)$}}}}%
    \put(0.65847796,0.04250787){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{p}_1$}}}}%
    \put(0.78204333,0.07185123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_1$}}}}%
    \put(0.7893119,0.15158714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{p}_2$}}}}%
    \put(0.70554314,0.19662896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_2$}}}}%
    \put(0.70500907,0.00398011){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\eta(E_1)$}}}}%
    \put(0.80453232,0.04310481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\eta(\bar{E}_1)$}}}}%
    \put(0.83776882,0.13790338){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\eta(E_2)$}}}}%
    \put(0.75986489,0.19974412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\eta(\bar{E}_2)$}}}}%
    \put(0.57739318,0.06899358){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\eta(E_r)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig06.pdf}}%
  \end{picture}%
\endgroup%


==> fig08.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig08.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1021.38612282bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30202785)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig08.pdf}}%
    \put(0.39280033,0.19906192){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBb{$\eta_{\alpha}$}}}}%
    \put(0.81824571,0.23480946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBb{$\PP^1\times\PP^1$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig08.pdf}}%
    \put(-0,0.24222037){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBb{$Z$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig08.pdf}}%
    \put(0.07210679,0.27727399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBb{$\tilde{\pi}_{\circ}^{-1}(h)$}}}}%
    \put(0.18453577,0.27822442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBb{$\tilde{\pi}_{\circ}^{-1}(\bar{h})$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig08.pdf}}%
    \put(0.26125892,0.09557185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBb{$\tilde{\pi}_{\circ}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig08.pdf}}%
    \put(0.4565551,0.10874955){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBb{$\HH$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig08.pdf}}%
    \put(0.48416124,0.06604742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBb{$h$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig08.pdf}}%
    \put(0.45450423,0.02486987){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBb{$\bar{h}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig08.pdf}}%
  \end{picture}%
\endgroup%


==> fig10.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig10.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{827.44308832bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42904493)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig10.pdf}}%
    \put(0.01413983,0.24002759){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\PP^2\setminus\PP^2(\R)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig10.pdf}}%
    \put(0.08034265,0.19361997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_1$}}}}%
    \put(0.07441797,0.08287837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{p}_1$}}}}%
    \put(0.21068551,0.19493445){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_2$}}}}%
    \put(0.2146634,0.08527331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{p}_2$}}}}%
    \put(0.59714361,0.39247146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$X\setminus X(\R)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig10.pdf}}%
    \put(0.34102838,0.35442174){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$q$}}}}%
    \put(0.39181131,0.3091013){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{q}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig10.pdf}}%
    \put(0.15736343,0.26006331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$p_3$}}}}%
    \put(0.27094792,0.14135289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\bar{q}$}}}}%
    \put(0.55114588,0.15856981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\pi_{\circ}$}}}}%
    \put(0.63893344,0.33907558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\tilde{\pi}_{\circ}$}}}}%
    \put(0.83675125,0.20905232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\PP^1\setminus\PP^1(\R)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig10.pdf}}%
    \put(0.91448711,0.30247241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\R$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{fig10.pdf}}%
    \put(0.88337541,0.3844996){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\pi_{\circ}(q)=[a+ib:1]$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{fig10.pdf}}%
    \put(0.88165979,0.25806524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$\pi_{\circ}(\bar{q})=[a-ib:1]$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{fig10.pdf}}%
    \put(0.13741165,0.00479227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBa{$C_{q}$}}}}%
    \put(0,0.14236123){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBa{$C_{\bar{q}}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{fig10.pdf}}%
    \put(0.34737312,0.21754853){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBa{$\tilde{C}_{q}$}}}}%
    \put(0.37443951,0.41591931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SBa{$\tilde{C}_{\bar{q}}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{fig10.pdf}}%
    \put(0.91169447,0.33760209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\SB{$1-\nu(C_q)$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{fig10.pdf}}%
  \end{picture}%
\endgroup%

